A systematic analysis of the XMM-Newton background: IV. Origin of the unfocused and focused components

We show the results obtained in the FP7 European program EXTraS and in the ESA R&D ATHENA activity AREMBES aimed at a deeper understanding of the XMM-Newton background to better design the ATHENA mission. Thanks to an analysis of the full EPIC archive coupled to the information obtained by the Radiation Monitor we show the cosmic ray origin of the unfocused particle background and its anti-correlation with the solar activity. We show the first results of the effort to obtain informations about the particle component of the soft proton focused background.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

